Enumerative problems inspired by Mayer's theory of cluster integrals

The basic functional equations for connected and 2-connnected graphs can be traced back to the statistical physicists Mayer and Husimi. They play an essential role in establishing rigorously the virial expansion for imperfect gases. We survey this approach and inspired by these equations, we investigate the problem of enumerating some classes of connected graphs all of whose blocks are contained in a given class B. Included are the species of Husimi graphs (B = "complete graphs"), cacti (B = "unoriented cycles"), and oriented cacti (B = "oriented cycles"). For each of these, we consider the question of their labelled or unlabelled enumeration and of their molecular expansion, according (or not) to their block-size distributions.

==> fig-husimi5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig-husimi5.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8649,5799)(439,-5323)
\put(7276,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2^4\cdot XE_4(X)$}%
}}}
\put(7201,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2^2y_3\cdot XE_2(X)^2$}%
}}}
\put(4276,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2^2y_3 \cdot XE_2(X^2)$}%
}}}
\put(1351,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_3^2 \cdot XE_2(E_2(X))$}%
}}}
\put(4501,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2^2y_3 \cdot X^3E_2(X)$}%
}}}
\put(1276,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2^4 \cdot X^3E_2(X)$}%
}}}
\put(7351,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_5 \cdot E_5(X)$}%
}}}
\put(1426,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2^4\cdot XE_2(X^2)$}%
}}}
\put(4426,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2y_4 \cdot X^2E_3(X)$}%
}}}
\end{picture}

